Planning of Measurement Series for Thermodynamic Properties based on Optimal Experimental Design

Decreasing the time required for accurate thermodynamic property measurements is extremely desirable for model development that can respond to the needs of science and industry within a short time frame. Here, we demonstrate the application of optimal experimental design to measurements of thermodynamic properties. The technique is exemplified using the fitting of a Schilling-type equation from published $(p, \rho, T)$-measurements of ethylene gylcol and propylene gylcol. The analysis shows that a fixed-exponent fit using $(p,T)$-measurements along the five most informative isotherms produces models of relative density errors comparable to those obtained using the data along all investigated isotherms, \ie, eight or nine. It is also argued that a calculation of optimal isotherms prior to the measurement series can further increase the precision at no additional experimental effort.

==> matlab/tikz_best_measIsot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\numapdefigurewidth,
		height=\numapdefigurewidth,
		xmin=0,
		xmax=9,
		xlabel style={font=\color{white!15!black}},
%		xlabel={No.\ of isotherms},
		ymin=280,
		ymax=400,
		ytick={283, 293, 298, 313, 333, 353, 373, 393},
		ylabel style={font=\color{white!15!black}},
		ylabel={Isotherm temperature $T_{\textup{isoth}}$ / K},
		axis background/.style={fill=white},
		every axis title/.style={right,at={(-0.0,1.05)}},
		title={a)},
		]
		\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
		table[row sep=crcr]{%
			2	283\\
			2	393\\
			3	283\\
			3	353\\
			3	393\\
			4	283\\
			4	353\\
			4	373\\
			4	393\\
			5	283\\
			5	333\\
			5	353\\
			5	373\\
			5	393\\
			6	283\\
			6	293\\
			6	333\\
			6	353\\
			6	373\\
			6	393\\
			7	283\\
			7	293\\
			7	313\\
			7	333\\
			7	353\\
			7	373\\
			7	393\\
			8	283\\
			8	293\\
			8	298\\
			8	313\\
			8	333\\
			8	353\\
			8	373\\
			8	393\\
		};
		\addplot [color=red, line width=2.0pt, only marks, mark size=6.5pt, mark=x, mark options={solid, fill=red, red}, forget plot]
		table[row sep=crcr]{%
			2	283\\
			2	393\\
			3	283\\
			3	347\\
			3	393\\
			4	283\\
			4	345\\
			4	391\\
			4	393\\
			5	283\\
			5	349\\
			5	351\\
			5	391\\
			5	393\\
		};
	\end{axis}
\end{tikzpicture}%


==> matlab/tikz_best_measIsot_propgly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\numapdefigurewidth,
	height=\numapdefigurewidth,
	xmin=0,
	xmax=10,
	xlabel style={font=\color{white!15!black}},
	xlabel={No.\ of isotherms},
	ymin=260,
	ymax=400,
	ytick={273, 283, 293, 298, 313, 333, 353, 373, 393},
	ylabel style={font=\color{white!15!black}},
	ylabel={Isotherm temperature $T_{\textup{isoth}}$ / K},
	axis background/.style={fill=white},
	every axis title/.style={right,at={(-0.0,1.05)}},
	title={b)},
	]
\addplot [color=black, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
table[row sep=crcr]{%
	2	273\\
	2	393\\
	3	273\\
	3	353\\
	3	393\\
	4	273\\
	4	333\\
	4	373\\
	4	393\\
	5	273\\
	5	333\\
	5	353\\
	5	373\\
	5	393\\
	6	273\\
	6	313\\
	6	333\\
	6	353\\
	6	373\\
	6	393\\
	7	273\\
	7	283\\
	7	313\\
	7	333\\
	7	353\\
	7	373\\
	7	393\\
	8	273\\
	8	283\\
	8	298\\
	8	313\\
	8	333\\
	8	353\\
	8	373\\
	8	393\\
	9	273\\
	9	283\\
	9	293\\
	9	298\\
	9	313\\
	9	333\\
	9	353\\
	9	373\\
	9	393\\
	};
\addplot [color=red, line width=2.0pt, only marks, mark size=6.5pt, mark=x, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	2	273\\
	2	393\\
	3	273\\
	3	343\\
	3	393\\
	4	273\\
	4	339\\
	4	391\\
	4	393\\
	5	273\\
	5	345\\
	5	347\\
	5	391\\
	5	393\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_expData.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.97\linewidth,
height=0.6\linewidth,
xmin=0,
xmax=105,
xlabel style={font=\color{white!15!black}},
xlabel={Pressure $p$ / \si{\mega\pascal}},
ymin=1030,
ymax=1160,
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.02,0.45)}},
ylabel={Density $\rho_{\text{exp}}$ / \si{\kilo\gram\per\meter\cubed}},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
5.28	1120.61\\
9.85	1122.37\\
15.02	1124.33\\
20.09	1126.22\\
30.12	1129.86\\	
49.89	1136.79\\
70.07	1143.48\\
89.83	1149.79\\
100.03	1152.9\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.98	1113.6\\
10.1	1115.64\\
15.15	1117.63\\
19.96	1119.45\\
30.15	1123.25\\
49.88	1130.32\\
69.49	1136.99\\
89.98	1143.65\\
99.98	1146.77\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}, forget plot]
table[row sep=crcr]{%
5.04	1113.69\\
10.16	1115.7\\
15	1117.54\\
19.84	1119.4\\
29.94	1123.17\\
49.86	1130.31\\
69.97	1137.12\\
89.75	1143.54\\
100	1146.75\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.08	1110.15\\
10.25	1112.2\\
15.33	1114.19\\
19.91	1115.97\\
30.18	1119.86\\
49.93	1127.05\\
70.05	1133.92\\
89.99	1140.47\\
99.94	1143.6\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.05	1099.85\\
10.03	1101.91\\
15.02	1103.96\\
20.05	1105.98\\
30.19	1109.97\\
49.84	1117.39\\
69.9	1124.56\\
89.94	1131.37\\
99.65	1134.53\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.83	1085.85\\
10.03	1088.16\\
15.07	1090.35\\
20.07	1092.5\\
29.96	1096.63\\
50.01	1104.65\\
70.18	1112.21\\
90.19	1119.35\\
100.1	1122.76\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
4.94	1071.71\\
9.87	1074.06\\
15.22	1076.53\\
19.97	1078.71\\
30.16	1083.24\\
49.89	1091.67\\
70.02	1099.59\\
89.98	1107.08\\
100.01	1110.71\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.04	1056.86\\
9.99	1059.39\\
14.98	1061.79\\
19.91	1064.21\\
30.04	1069.04\\
49.96	1078.1\\
69.96	1086.5\\
90	1094.42\\
100.05	1098.23\\
};
\addplot [color=mycolor7, dashed, line width=1.0pt, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	1040.95\\
9.84	1044.16\\
15.1	1047\\
19.95	1049.57\\
29.95	1054.69\\
49.93	1064.3\\
69.82	1073.17\\
90	1081.61\\
100.07	1085.56\\
};
\end{axis}
\end{tikzpicture}%


==> matlab/tikz_extrapol2VLsat_pressure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=1.7in,
xmin=0,
xmax=10.6,
xlabel style={font=\color{white!15!black}},
xlabel={Pressure \(p\) / \si{MPa}},
ymin=300,
ymax=1200,
ylabel style={font=\color{white!15!black}, text opacity=0},
ylabel={Density / \si{\kilo\gram\per\meter\cubed}},
scaled ticks=false,
y tick label style={/pgf/number format/.cd,fixed,precision=0,zerofill},
axis background/.style={fill=white},
every axis title/.style={right,at={(-0.0,1.1)}},
title={a)},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor2, line width=1]
  table[row sep=crcr]{%
7.102e-07	1127.94011609211\\
1.2308e-06	1124.42952887082\\
2.0858e-06	1120.92818236383\\
3.4604e-06	1117.43353946207\\
5.6273e-06	1113.94299757413\\
8.9792e-06	1110.45388089963\\
1.4073e-05	1106.96343400392\\
2.1683e-05	1103.46881640518\\
3.2874e-05	1099.96709796056\\
4.9082e-05	1096.45525488038\\
7.2221e-05	1092.93016625158\\
0.0001048	1089.38861096663\\
0.0001501	1085.82726500681\\
0.00021228	1082.2426989636\\
0.00029665	1078.63137586783\\
0.00040984	1074.98964917091\\
0.00056009	1071.31376096603\\
0.0007575	1067.59984036031\\
0.0010143	1063.84390202139\\
0.0013454	1060.04184505623\\
0.0017685	1056.18945182532\\
0.0023044	1052.28238704794\\
0.0029777	1048.31619737409\\
0.0038173	1044.28631110719\\
0.0048564	1040.18803785063\\
0.0061331	1036.0165688465\\
0.0076913	1031.76697793624\\
0.0095806	1027.43422216575\\
0.011857	1023.01314342167\\
0.014583	1018.49847005235\\
0.017829	1013.88482022397\\
0.021673	1009.16670438224\\
0.026202	1004.33853002842\\
0.031509	999.394602439823\\
0.037698	994.329134716977\\
0.044882	989.136251320456\\
0.053184	983.809995684085\\
0.062736	978.344336162323\\
0.073681	972.73317689134\\
0.086172	966.970365664705\\
0.10037	961.04970057141\\
0.11646	954.964968310054\\
0.13462	948.709904778011\\
0.15504	942.278237244036\\
0.17795	935.663756687476\\
0.20355	928.86019628983\\
0.23208	921.861385675351\\
0.26378	914.661188081705\\
0.2989	907.253537433176\\
0.33773	899.632536013316\\
0.38052	891.792270455668\\
0.42758	883.727090251701\\
0.47921	875.431447708846\\
0.53572	866.899968977429\\
0.59744	858.127508199702\\
0.6647	849.109105792611\\
0.73787	839.840147637516\\
0.8173	830.316180146709\\
0.90338	820.533144778029\\
0.99648	810.487172653006\\
1.097	800.174792838059\\
1.2054	789.593099827568\\
1.3221	778.739345324598\\
1.4476	767.611487977766\\
1.5822	756.206859757936\\
1.7265	744.524584434482\\
1.881	732.563689556067\\
2.0462	720.323563753588\\
2.2226	707.803943416564\\
2.4109	695.006081009199\\
2.6115	681.929848221022\\
2.8251	668.57721133838\\
3.0523	654.949879742871\\
3.2939	641.051169333919\\
3.5505	626.883403391181\\
3.8228	612.449780839887\\
4.1118	597.755827923958\\
4.4182	582.805188256601\\
4.743	567.603773611009\\
5.0873	552.158380628597\\
5.4521	536.475107152007\\
5.8387	520.562304116017\\
6.2484	504.428239638558\\
6.6829	488.084167146817\\
7.1441	471.542715525261\\
7.6341	454.81775022637\\
8.1557	437.928335790681\\
8.7122	420.896951960857\\
9.3083	403.756715703408\\
};

\addplot [color=mycolor3, line width=1]
  table[row sep=crcr]{%
7.102e-07	1128.34093798069\\
1.2308e-06	1124.59472179173\\
2.0858e-06	1120.92526779919\\
3.4604e-06	1117.31590382811\\
5.6273e-06	1113.75233949619\\
8.9792e-06	1110.22225558433\\
1.4073e-05	1106.71497554328\\
2.1683e-05	1103.22120059084\\
3.2874e-05	1099.73279449614\\
4.9082e-05	1096.24260750983\\
7.2221e-05	1092.7443313918\\
0.0001048	1089.23237931516\\
0.0001501	1085.70178583685\\
0.00021228	1082.14812308647\\
0.00029665	1078.56743029628\\
0.00040984	1074.9561541695\\
0.00056009	1071.31109829513\\
0.0007575	1067.6293800032\\
0.0010143	1063.90839345211\\
0.0013454	1060.14577808511\\
0.0017685	1056.33939125073\\
0.0023044	1052.4872846421\\
0.0029777	1048.58768412335\\
0.0038173	1044.63897216099\\
0.0048564	1040.63967227591\\
0.0061331	1036.58843583475\\
0.0076913	1032.48403077304\\
0.0095806	1028.32533120676\\
0.011857	1024.11130884174\\
0.014583	1019.8410251445\\
0.017829	1015.51362539433\\
0.021673	1011.1283325067\\
0.026202	1006.68444281301\\
0.031509	1002.18131938134\\
0.037698	997.61839168459\\
0.044882	992.995150866031\\
0.053184	988.311147646667\\
0.062736	983.56598914167\\
0.073681	978.759338413668\\
0.086172	973.890912052342\\
0.10037	968.960477102283\\
0.11646	963.967863755303\\
0.13462	958.912938152844\\
0.15504	953.795617511331\\
0.17795	948.615895817611\\
0.20355	943.373780189189\\
0.23208	938.069354578996\\
0.26378	932.70274333015\\
0.2989	927.27412045961\\
0.33773	921.783740636708\\
0.38052	916.231859199132\\
0.42758	910.618833914153\\
0.47921	904.945054799318\\
0.53572	899.21096482314\\
0.59744	893.41707182878\\
0.6647	887.563927427135\\
0.73787	881.652173302279\\
0.8173	875.682474003448\\
0.90338	869.655586977603\\
0.99648	863.57229285065\\
1.097	857.433455449645\\
1.2054	851.240062759389\\
1.3221	844.993103785711\\
1.4476	838.693721426594\\
1.5822	832.342846786094\\
1.7265	825.941855242609\\
1.881	819.492046870104\\
2.0462	812.994774801886\\
2.2226	806.451444285629\\
2.4109	799.863800136277\\
2.6115	793.233214904628\\
2.8251	786.561546589682\\
3.0523	779.850566395844\\
3.2939	773.10240453134\\
3.5505	766.318949742417\\
3.8228	759.502296788553\\
4.1118	752.655072076261\\
4.4182	745.779495422578\\
4.743	738.878323889938\\
5.0873	731.954547962787\\
5.4521	725.011062991454\\
5.8387	718.051329021046\\
6.2484	711.078881486057\\
6.6829	704.098013053921\\
7.1441	697.113452598118\\
7.6341	690.13037149827\\
8.1557	683.15527324379\\
8.7122	676.195674659499\\
9.3083	669.261742146561\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
7.102e-07	1128.04173090871\\
1.2308e-06	1124.53729779221\\
2.0858e-06	1121.04177803525\\
3.4604e-06	1117.55253746682\\
5.6273e-06	1114.06687825694\\
8.9792e-06	1110.58203147722\\
1.4073e-05	1107.09515101048\\
2.1683e-05	1103.60330851156\\
3.2874e-05	1100.10348919952\\
4.9082e-05	1096.59258830522\\
7.2221e-05	1093.06740805142\\
0.0001048	1089.52465505872\\
0.0001501	1085.96093812355\\
0.00021228	1082.37276625142\\
0.00029665	1078.75654701163\\
0.00040984	1075.1085850594\\
0.00056009	1071.42508091078\\
0.0007575	1067.70212988287\\
0.0010143	1063.93572122214\\
0.0013454	1060.12173757718\\
0.0017685	1056.25595442644\\
0.0023044	1052.33403981169\\
0.0029777	1048.35155455316\\
0.0038173	1044.30395263813\\
0.0048564	1040.18658155912\\
0.0061331	1035.99468336454\\
0.0076913	1031.72339635921\\
0.0095806	1027.36775648595\\
0.011857	1022.92269976936\\
0.014583	1018.38306478461\\
0.017829	1013.74359690643\\
0.021673	1008.9989517136\\
0.026202	1004.14370076768\\
0.031509	999.172333360356\\
0.037698	994.079267711567\\
0.044882	988.858855683557\\
0.053184	983.50539167087\\
0.062736	978.013119871713\\
0.073681	972.376246620179\\
0.086172	966.588949769746\\
0.10037	960.645386871652\\
0.11646	954.539735852063\\
0.13462	948.266156280529\\
0.15504	941.818834067924\\
0.17795	935.192057607898\\
0.20355	928.380094690159\\
0.23208	921.377352970715\\
0.26378	914.178317358132\\
0.2989	906.777590237307\\
0.33773	899.169994829046\\
0.38052	891.350386841455\\
0.42758	883.313945457737\\
0.47921	875.056010021338\\
0.53572	866.572156260425\\
0.59744	857.858255462856\\
0.6647	848.910433882785\\
0.73787	839.725242052123\\
0.8173	830.299464815117\\
0.90338	820.630369943951\\
0.99648	810.715496624118\\
1.097	800.552877387002\\
1.2054	790.141218744814\\
1.3221	779.479476462025\\
1.4476	768.567438677264\\
1.5822	757.404323791622\\
1.7265	745.991336810168\\
1.881	734.329684062283\\
2.0462	722.421060336683\\
2.2226	710.267640221065\\
2.4109	697.873325420617\\
2.6115	685.240676131769\\
2.8251	672.374608773125\\
3.0523	659.279906176638\\
3.2939	645.963211485537\\
3.5505	632.430265121065\\
3.8228	618.687905076088\\
4.1118	604.745637276805\\
4.4182	590.611138977265\\
4.743	576.294718180628\\
5.0873	561.807851045746\\
5.4521	547.161491447943\\
5.8387	532.369268126606\\
6.2484	517.44498942344\\
6.6829	502.405986634473\\
7.1441	487.27141212138\\
7.6341	472.062124596731\\
8.1557	456.8050518169\\
8.7122	441.531330568304\\
9.3083	426.284302366029\\
};

\addplot [color=mycolor6]
  table[row sep=crcr]{%
7.102e-07	1128.03415551651\\
1.2308e-06	1124.43816584712\\
2.0858e-06	1120.88027895629\\
3.4604e-06	1117.35284021267\\
5.6273e-06	1113.84883593758\\
8.9792e-06	1110.36177318078\\
1.4073e-05	1106.88557911049\\
2.1683e-05	1103.4145161557\\
3.2874e-05	1099.94310990747\\
4.9082e-05	1096.46608742635\\
7.2221e-05	1092.97832410962\\
0.0001048	1089.47479763774\\
0.0001501	1085.95054784164\\
0.00021228	1082.40064148467\\
0.00029665	1078.82014129639\\
0.00040984	1075.20407851737\\
0.00056009	1071.54742855158\\
0.0007575	1067.8450892444\\
0.0010143	1064.09186148156\\
0.0013454	1060.28243199097\\
0.0017685	1056.41135776057\\
0.0023044	1052.47305222964\\
0.0029777	1048.46177328911\\
0.0038173	1044.37161269634\\
0.0048564	1040.19648660277\\
0.0061331	1035.93012788709\\
0.0076913	1031.56608023313\\
0.0095806	1027.09769297105\\
0.011857	1022.51811808364\\
0.014583	1017.82030835979\\
0.017829	1012.99701861763\\
0.021673	1008.04080729423\\
0.026202	1002.94404196489\\
0.031509	997.698901669845\\
0.037698	992.297391459656\\
0.044882	986.731351328945\\
0.053184	980.992471695927\\
0.062736	975.072308781911\\
0.073681	968.962308233964\\
0.086172	962.653827303505\\
0.10037	956.13815735221\\
0.11646	949.406592856394\\
0.13462	942.450395789105\\
0.15504	935.260873406576\\
0.17795	927.829509627593\\
0.20355	920.147812242201\\
0.23208	912.207569992662\\
0.26378	904.000791330631\\
0.2989	895.519794230256\\
0.33773	886.757403540805\\
0.38052	877.706688849178\\
0.42758	868.361465502643\\
0.47921	858.716076369288\\
0.53572	848.765555784231\\
0.59744	838.50577471575\\
0.6647	827.933417075988\\
0.73787	817.046323937661\\
0.8173	805.843207627781\\
0.90338	794.324142762506\\
0.99648	782.490231065288\\
1.097	770.344051996607\\
1.2054	757.890062596514\\
1.3221	745.13384136748\\
1.4476	732.083247254171\\
1.5822	718.745707127865\\
1.7265	705.13326327056\\
1.881	691.258726703261\\
2.0462	677.13663534075\\
2.2226	662.783239895281\\
2.4109	648.219099132657\\
2.6115	633.462720384972\\
2.8251	618.538209626455\\
3.0523	603.470071667987\\
3.2939	588.287389021595\\
3.5505	573.017876639965\\
3.8228	557.692051014935\\
4.1118	542.346595506983\\
4.4182	527.014493530713\\
4.743	511.73458288162\\
5.0873	496.548250424877\\
5.4521	481.495517989425\\
5.8387	466.621867672791\\
6.2484	451.972498630391\\
6.6829	437.599420827301\\
7.1441	423.557333129357\\
7.6341	409.902925161799\\
8.1557	396.703929025613\\
8.7122	384.034231661629\\
9.3083	371.990266672034\\
};

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	7.102e-07	1129.6\\
	1.2308e-06	1126\\
	2.0858e-06	1122.5\\
	3.4604e-06	1119\\
	5.6273e-06	1115.5\\
	8.9792e-06	1112\\
	1.4073e-05	1108.5\\
	2.1683e-05	1105\\
	3.2874e-05	1101.5\\
	4.9082e-05	1097.9\\
	7.2221e-05	1094.4\\
	0.0001048	1090.8\\
	0.0001501	1087.2\\
	0.00021228	1083.6\\
	0.00029665	1080\\
	0.00040984	1076.4\\
	0.00056009	1072.7\\
	0.0007575	1069.1\\
	0.0010143	1065.4\\
	0.0013454	1061.6\\
	0.0017685	1057.9\\
	0.0023044	1054.1\\
	0.0029777	1050.3\\
	0.0038173	1046.5\\
	0.0048564	1042.6\\
	0.0061331	1038.7\\
	0.0076913	1034.8\\
	0.0095806	1030.8\\
	0.011857	1026.8\\
	0.014583	1022.8\\
	0.017829	1018.7\\
	0.021673	1014.6\\
	0.026202	1010.5\\
	0.031509	1006.3\\
	0.037698	1002\\
	0.044882	997.75\\
	0.053184	993.42\\
	0.062736	989.04\\
	0.073681	984.61\\
	0.086172	980.12\\
	0.10037	975.59\\
	0.11646	970.99\\
	0.13462	966.34\\
	0.15504	961.63\\
	0.17795	956.85\\
	0.20355	952.02\\
	0.23208	947.11\\
	0.26378	942.13\\
	0.2989	937.08\\
	0.33773	931.96\\
	0.38052	926.75\\
	0.42758	921.47\\
	0.47921	916.09\\
	0.53572	910.63\\
	0.59744	905.08\\
	0.6647	899.43\\
	0.73787	893.68\\
	0.8173	887.82\\
	0.90338	881.85\\
	0.99648	875.76\\
	1.097	869.55\\
	1.2054	863.21\\
	1.3221	856.73\\
	1.4476	850.11\\
	1.5822	843.33\\
	1.7265	836.39\\
	1.881	829.28\\
	2.0462	821.98\\
	2.2226	814.48\\
	2.4109	806.77\\
	2.6115	798.83\\
	2.8251	790.64\\
	3.0523	782.18\\
	3.2939	773.43\\
	3.5505	764.34\\
	3.8228	754.9\\
	4.1118	745.05\\
	4.4182	734.75\\
	4.743	723.93\\
	5.0873	712.52\\
	5.4521	700.43\\
	5.8387	687.52\\
	6.2484	673.64\\
	6.6829	658.57\\
	7.1441	641.99\\
	7.6341	623.45\\
	8.1557	602.22\\
	8.7122	577.04\\
	9.3083	545.33\\
};

\addplot [color=black,  line width=1.0pt, only marks, mark size=2.8pt, mark=x]
table[row sep=crcr]{%
	10.509	364.96\\
};
\end{axis}
\end{tikzpicture}%


==> matlab/tikz_extrapol2VLsat_temperature.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=1.7in,
xmin=250,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={Temperature \(T\) / K},
ymin=300,
ymax=1200,
ylabel style={font=\color{white!15!black}, text opacity=0},
ylabel={Density / \si{\kilo\gram\per\meter\cubed}},
scaled ticks=false,
y tick label style={/pgf/number format/.cd,fixed,precision=0,zerofill},
axis background/.style={fill=white},
every axis title/.style={right,at={(-0.0,1.1)}},
title={b)},
legend columns=2,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize} 
]

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
270	1127.94011609211\\
275	1124.42952887082\\
280	1120.92818236383\\
285	1117.43353946207\\
290	1113.94299757413\\
295	1110.45388089963\\
300	1106.96343400392\\
305	1103.46881640518\\
310	1099.96709796056\\
315	1096.45525488038\\
320	1092.93016625158\\
325	1089.38861096663\\
330	1085.82726500681\\
335	1082.2426989636\\
340	1078.63137586783\\
345	1074.98964917091\\
350	1071.31376096603\\
355	1067.59984036031\\
360	1063.84390202139\\
365	1060.04184505623\\
370	1056.18945182532\\
375	1052.28238704794\\
380	1048.31619737409\\
385	1044.28631110719\\
390	1040.18803785063\\
395	1036.0165688465\\
400	1031.76697793624\\
405	1027.43422216575\\
410	1023.01314342167\\
415	1018.49847005235\\
420	1013.88482022397\\
425	1009.16670438224\\
430	1004.33853002842\\
435	999.394602439823\\
440	994.329134716977\\
445	989.136251320456\\
450	983.809995684085\\
455	978.344336162323\\
460	972.73317689134\\
465	966.970365664705\\
470	961.04970057141\\
475	954.964968310054\\
480	948.709904778011\\
485	942.278237244036\\
490	935.663756687476\\
495	928.86019628983\\
500	921.861385675351\\
505	914.661188081705\\
510	907.253537433176\\
515	899.632536013316\\
520	891.792270455668\\
525	883.727090251701\\
530	875.431447708846\\
535	866.899968977429\\
540	858.127508199702\\
545	849.109105792611\\
550	839.840147637516\\
555	830.316180146709\\
560	820.533144778029\\
565	810.487172653006\\
570	800.174792838059\\
575	789.593099827568\\
580	778.739345324598\\
585	767.611487977766\\
590	756.206859757936\\
595	744.524584434482\\
600	732.563689556067\\
605	720.323563753588\\
610	707.803943416564\\
615	695.006081009199\\
620	681.929848221022\\
625	668.57721133838\\
630	654.949879742871\\
635	641.051169333919\\
640	626.883403391181\\
645	612.449780839887\\
650	597.755827923958\\
655	582.805188256601\\
660	567.603773611009\\
665	552.158380628597\\
670	536.475107152007\\
675	520.562304116017\\
680	504.428239638558\\
685	488.084167146817\\
690	471.542715525261\\
695	454.81775022637\\
700	437.928335790681\\
705	420.896951960857\\
710	403.756715703408\\
};
\addlegendentry{\scriptsize fixE}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
270	1128.34093798069\\
275	1124.59472179173\\
280	1120.92526779919\\
285	1117.31590382811\\
290	1113.75233949619\\
295	1110.22225558433\\
300	1106.71497554328\\
305	1103.22120059084\\
310	1099.73279449614\\
315	1096.24260750983\\
320	1092.7443313918\\
325	1089.23237931516\\
330	1085.70178583685\\
335	1082.14812308647\\
340	1078.56743029628\\
345	1074.9561541695\\
350	1071.31109829513\\
355	1067.6293800032\\
360	1063.90839345211\\
365	1060.14577808511\\
370	1056.33939125073\\
375	1052.4872846421\\
380	1048.58768412335\\
385	1044.63897216099\\
390	1040.63967227591\\
395	1036.58843583475\\
400	1032.48403077304\\
405	1028.32533120676\\
410	1024.11130884174\\
415	1019.8410251445\\
420	1015.51362539433\\
425	1011.1283325067\\
430	1006.68444281301\\
435	1002.18131938134\\
440	997.61839168459\\
445	992.995150866031\\
450	988.311147646667\\
455	983.56598914167\\
460	978.759338413668\\
465	973.890912052342\\
470	968.960477102283\\
475	963.967863755303\\
480	958.912938152844\\
485	953.795617511331\\
490	948.615895817611\\
495	943.373780189189\\
500	938.069354578996\\
505	932.70274333015\\
510	927.27412045961\\
515	921.783740636708\\
520	916.231859199132\\
525	910.618833914153\\
530	904.945054799318\\
535	899.21096482314\\
540	893.41707182878\\
545	887.563927427135\\
550	881.652173302279\\
555	875.682474003448\\
560	869.655586977603\\
565	863.57229285065\\
570	857.433455449645\\
575	851.240062759389\\
580	844.993103785711\\
585	838.693721426594\\
590	832.342846786094\\
595	825.941855242609\\
600	819.492046870104\\
605	812.994774801886\\
610	806.451444285629\\
615	799.863800136277\\
620	793.233214904628\\
625	786.561546589682\\
630	779.850566395844\\
635	773.10240453134\\
640	766.318949742417\\
645	759.502296788553\\
650	752.655072076261\\
655	745.779495422578\\
660	738.878323889938\\
665	731.954547962787\\
670	725.011062991454\\
675	718.051329021046\\
680	711.078881486057\\
685	704.098013053921\\
690	697.113452598118\\
695	690.13037149827\\
700	683.15527324379\\
705	676.195674659499\\
710	669.261742146561\\
};
\addlegendentry{\scriptsize Eureqa}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
270	1128.04173090871\\
275	1124.53729779221\\
280	1121.04177803525\\
285	1117.55253746682\\
290	1114.06687825694\\
295	1110.58203147722\\
300	1107.09515101048\\
305	1103.60330851156\\
310	1100.10348919952\\
315	1096.59258830522\\
320	1093.06740805142\\
325	1089.52465505872\\
330	1085.96093812355\\
335	1082.37276625142\\
340	1078.75654701163\\
345	1075.1085850594\\
350	1071.42508091078\\
355	1067.70212988287\\
360	1063.93572122214\\
365	1060.12173757718\\
370	1056.25595442644\\
375	1052.33403981169\\
380	1048.35155455316\\
385	1044.30395263813\\
390	1040.18658155912\\
395	1035.99468336454\\
400	1031.72339635921\\
405	1027.36775648595\\
410	1022.92269976936\\
415	1018.38306478461\\
420	1013.74359690643\\
425	1008.9989517136\\
430	1004.14370076768\\
435	999.172333360356\\
440	994.079267711567\\
445	988.858855683557\\
450	983.50539167087\\
455	978.013119871713\\
460	972.376246620179\\
465	966.588949769746\\
470	960.645386871652\\
475	954.539735852063\\
480	948.266156280529\\
485	941.818834067924\\
490	935.192057607898\\
495	928.380094690159\\
500	921.377352970715\\
505	914.178317358132\\
510	906.777590237307\\
515	899.169994829046\\
520	891.350386841455\\
525	883.313945457737\\
530	875.056010021338\\
535	866.572156260425\\
540	857.858255462856\\
545	848.910433882785\\
550	839.725242052123\\
555	830.299464815117\\
560	820.630369943951\\
565	810.715496624118\\
570	800.552877387002\\
575	790.141218744814\\
580	779.479476462025\\
585	768.567438677264\\
590	757.404323791622\\
595	745.991336810168\\
600	734.329684062283\\
605	722.421060336683\\
610	710.267640221065\\
615	697.873325420617\\
620	685.240676131769\\
625	672.374608773125\\
630	659.279906176638\\
635	645.963211485537\\
640	632.430265121065\\
645	618.687905076088\\
650	604.745637276805\\
655	590.611138977265\\
660	576.294718180628\\
665	561.807851045746\\
670	547.161491447943\\
675	532.369268126606\\
680	517.44498942344\\
685	502.405986634473\\
690	487.27141212138\\
695	472.062124596731\\
700	456.8050518169\\
705	441.531330568304\\
710	426.284302366029\\
};
\addlegendentry{\scriptsize fixE-5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
270	1128.03415551651\\
275	1124.43816584712\\
280	1120.88027895629\\
285	1117.35284021267\\
290	1113.84883593758\\
295	1110.36177318078\\
300	1106.88557911049\\
305	1103.4145161557\\
310	1099.94310990747\\
315	1096.46608742635\\
320	1092.97832410962\\
325	1089.47479763774\\
330	1085.95054784164\\
335	1082.40064148467\\
340	1078.82014129639\\
345	1075.20407851737\\
350	1071.54742855158\\
355	1067.8450892444\\
360	1064.09186148156\\
365	1060.28243199097\\
370	1056.41135776057\\
375	1052.47305222964\\
380	1048.46177328911\\
385	1044.37161269634\\
390	1040.19648660277\\
395	1035.93012788709\\
400	1031.56608023313\\
405	1027.09769297105\\
410	1022.51811808364\\
415	1017.82030835979\\
420	1012.99701861763\\
425	1008.04080729423\\
430	1002.94404196489\\
435	997.698901669845\\
440	992.297391459656\\
445	986.731351328945\\
450	980.992471695927\\
455	975.072308781911\\
460	968.962308233964\\
465	962.653827303505\\
470	956.13815735221\\
475	949.406592856394\\
480	942.450395789105\\
485	935.260873406576\\
490	927.829509627593\\
495	920.147812242201\\
500	912.207569992662\\
505	904.000791330631\\
510	895.519794230256\\
515	886.757403540805\\
520	877.706688849178\\
525	868.361465502643\\
530	858.716076369288\\
535	848.765555784231\\
540	838.50577471575\\
545	827.933417075988\\
550	817.046323937661\\
555	805.843207627781\\
560	794.324142762506\\
565	782.490231065288\\
570	770.344051996607\\
575	757.890062596514\\
580	745.13384136748\\
585	732.083247254171\\
590	718.745707127865\\
595	705.13326327056\\
600	691.258726703261\\
605	677.13663534075\\
610	662.783239895281\\
615	648.219099132657\\
620	633.462720384972\\
625	618.538209626455\\
630	603.470071667987\\
635	588.287389021595\\
640	573.017876639965\\
645	557.692051014935\\
650	542.346595506983\\
655	527.014493530713\\
660	511.73458288162\\
665	496.548250424877\\
670	481.495517989425\\
675	466.621867672791\\
680	451.972498630391\\
685	437.599420827301\\
690	423.557333129357\\
695	409.902925161799\\
700	396.703929025613\\
705	384.034231661629\\
710	371.990266672034\\
};
\addlegendentry{\scriptsize freeE-5}

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	270	1129.6\\
	275	1126\\
	280	1122.5\\
	285	1119\\
	290	1115.5\\
	295	1112\\
	300	1108.5\\
	305	1105\\
	310	1101.5\\
	315	1097.9\\
	320	1094.4\\
	325	1090.8\\
	330	1087.2\\
	335	1083.6\\
	340	1080\\
	345	1076.4\\
	350	1072.7\\
	355	1069.1\\
	360	1065.4\\
	365	1061.6\\
	370	1057.9\\
	375	1054.1\\
	380	1050.3\\
	385	1046.5\\
	390	1042.6\\
	395	1038.7\\
	400	1034.8\\
	405	1030.8\\
	410	1026.8\\
	415	1022.8\\
	420	1018.7\\
	425	1014.6\\
	430	1010.5\\
	435	1006.3\\
	440	1002\\
	445	997.75\\
	450	993.42\\
	455	989.04\\
	460	984.61\\
	465	980.12\\
	470	975.59\\
	475	970.99\\
	480	966.34\\
	485	961.63\\
	490	956.85\\
	495	952.02\\
	500	947.11\\
	505	942.13\\
	510	937.08\\
	515	931.96\\
	520	926.75\\
	525	921.47\\
	530	916.09\\
	535	910.63\\
	540	905.08\\
	545	899.43\\
	550	893.68\\
	555	887.82\\
	560	881.85\\
	565	875.76\\
	570	869.55\\
	575	863.21\\
	580	856.73\\
	585	850.11\\
	590	843.33\\
	595	836.39\\
	600	829.28\\
	605	821.98\\
	610	814.48\\
	615	806.77\\
	620	798.83\\
	625	790.64\\
	630	782.18\\
	635	773.43\\
	640	764.34\\
	645	754.9\\
	650	745.05\\
	655	734.75\\
	660	723.93\\
	665	712.52\\
	670	700.43\\
	675	687.52\\
	680	673.64\\
	685	658.57\\
	690	641.99\\
	695	623.45\\
	700	602.22\\
	705	577.04\\
	710	545.33\\
};
\addlegendentry{\scriptsize REFPROP}

\addplot [color=black,  line width=1.0pt, only marks, mark size=2.8pt, mark=x]
table[row sep=crcr]{%
	719.00	364.96\\
};
\addlegendentry{\scriptsize crit}
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_relError_Eureqa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[]
\node[] at (4,3) {greatest deviation: \SI[round-mode=figures, round-precision=4]{-0.0181482686682804}{\%}};
\begin{axis}[%
width=\textwidth,
height=1.7in,
xmin=0,
xmax=105,
ymin=-0.025,
ymax=0.032,
ylabel style={font=\color{white!15!black}, text opacity=0},
ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{exp}}\text{)/}\rho{}_{\text{exp}}$ / \si{\%}},
scaled ticks=false,
y tick label style={/pgf/number format/.cd,fixed,precision=2,zerofill},
axis background/.style={fill=white},
every axis title/.style={right,at={(-0.0,1.1)}},
title={b)},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
110	0\\
};
\addplot [color=black, only marks, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
5.28	0.00252179189974646\\
9.85	0.00411392124769609\\
15.02	0.00620925407029958\\
20.09	0.00667959392753948\\
30.12	0.00635889985130845\\
49.89	-0.00189797878969907\\
70.07	-0.00142524039374792\\
89.83	0.00251838859009892\\
100.03	0.0126859570047482\\
30.12	0.00348784352933268\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.98	-0.00109861329713161\\
10.1	3.26896417771408e-05\\
15.15	-0.00120922099657125\\
19.96	0.000842615683433162\\
30.15	-0.000799327355961487\\
49.88	-0.00751379199849108\\
69.49	-0.0103784149529267\\
89.98	-0.00556355166834879\\
99.98	0.00260407078178367\\
30.13	0.00211240922038655\\
};
\addplot [color=mycolor1, only marks, mark=triangle, mark options={solid, rotate=270, mycolor1}, forget plot]
table[row sep=crcr]{%
5.04	-0.00711419557765681\\
10.16	-0.00340297256460179\\
15	0.00202432942684614\\
19.84	0.00112798197437204\\
29.94	-0.00067801697898019\\
49.86	-0.00747258143702154\\
69.97	-0.00800081838279702\\
89.75	-0.00233594308341627\\
100	0.00506858199630078\\
30.68	0.000363132306217052\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.08	-0.00195497916808169\\
10.25	0.00169430950199419\\
15.33	0.00434330182034494\\
19.91	0.00426609638138667\\
30.18	0.00269810753939441\\
49.93	-0.00701210936898279\\
70.05	-0.00619849962092677\\
89.99	-0.00269472698211076\\
99.94	0.00611347047711736\\
};
\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.05	-0.005736203433018\\
10.03	9.4695540569696e-06\\
15.02	0.00184410704809349\\
20.05	0.00355033719263499\\
30.19	0.0026665062352806\\
49.84	-0.00611510488468223\\
69.9	-0.0115743531718742\\
89.94	-0.0087695792102991\\
99.65	-0.00105512531653913\\
30	0.000522482866028933\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.83	-0.00442933270304536\\
10.03	0.00282475502363861\\
15.07	0.00769710767861255\\
20.07	0.00920307344347735\\
29.96	0.00930872947421693\\
50.01	-0.000622278493711737\\
70.18	-0.00504720060737126\\
90.19	-0.00392308643867641\\
100.1	0.000355843339750798\\
30.51	0.00681533834832737\\
};
\addplot [color=mycolor5, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
4.94	-0.0150373027721987\\
9.87	-0.00667292665484545\\
15.22	0.00181265327707579\\
19.97	0.00427045576751716\\
30.16	0.00597689562492326\\
49.89	-0.00823853766873054\\
70.02	-0.00777308090299726\\
89.98	-0.00628931013804135\\
100.01	-0.00265409845083329\\
30.21	0.00404339454377473\\
};
\addplot [color=mycolor6, only marks, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.04	-0.0181482686682804\\
9.99	-0.00676786843256271\\
14.98	0.0100513754429344\\
19.91	0.0145832678486129\\
30.04	0.0170375889638206\\
49.96	0.00341371165396281\\
69.96	-0.00148454069411413\\
90	0.00138850358095888\\
100.05	0.00698201741415521\\
30.14	0.0103122035225655\\
};
\addplot [color=mycolor7, only marks, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.0179799484675313\\
9.84	-0.0178238483501917\\
15.1	-0.00777268653660087\\
19.95	-0.00277412648436992\\
29.95	0.00103627637915191\\
49.93	-0.00383909974203834\\
69.82	-0.00798843087821471\\
90	-0.00519837734991236\\
100.07	0.00796300786863378\\
30.24	0.01165828564742\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_relError_fixedExp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[]
\node[] at (4,3) {greatest deviation: \SI[round-mode=figures, round-precision=4]{-0.0224307347856036}{\%}};
\begin{axis}[%
width=\textwidth,
height=1.7in,
xmin=0,
xmax=105,
ymin=-0.025,
ymax=0.032,
ylabel style={font=\color{white!15!black}, text opacity=0},
ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{exp}}\text{)/}\rho{}_{\text{exp}}$ / \si{\%}},
scaled ticks=false,
y tick label style={/pgf/number format/.cd,fixed,precision=2,zerofill},
axis background/.style={fill=white},
every axis title/.style={right,at={(-0.0,1.1)}},
title={a)},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
110	0\\
};
\addplot [color=black, only marks, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
5.28	0.00166777887856839\\
9.85	-0.00241317748978736\\
15.02	-0.00477802877743516\\
20.09	-0.00682124505210324\\
30.12	-0.00837280512036559\\
49.89	-0.0144132731645188\\
70.07	-0.0162990069315673\\
89.83	-0.0224307347856036\\
100.03	-0.0200331463202587\\
30.12	-0.0112020654200789\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.98	0.011035867875062\\
10.1	0.00583936452967832\\
15.15	0.00049291363719715\\
19.96	0.000533895218219775\\
30.15	-0.000810967006747206\\
49.88	-0.000423806832462217\\
69.49	-0.000332316845067113\\
89.98	-0.00207431147519734\\
99.98	-0.000461916263733418\\
30.13	0.0020959481891504\\
};
\addplot [color=mycolor1, only marks, mark=triangle, mark options={solid, rotate=270, mycolor1}, forget plot]
table[row sep=crcr]{%
5.04	0.00493558602500362\\
10.16	0.0023440483090138\\
15	0.00381346797926277\\
19.84	0.000850599815726765\\
29.94	-0.000737262114270697\\
49.86	-0.000384383867085143\\
69.97	0.00201516432302168\\
89.75	0.0012765258014704\\
100	0.00198103615868559\\
30.68	0.000495758072319364\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.08	0.0124993575442409\\
10.25	0.00970602636858328\\
15.33	0.00819766043869058\\
19.91	0.00623773571662552\\
30.18	0.00538943161904067\\
49.93	0.00477301198579703\\
70.05	0.0108009059534363\\
89.99	0.00946391108395474\\
99.94	0.0122006526847638\\
};
\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.05	0.00754802847374698\\
10.03	0.00650917302936167\\
15.02	0.0033780736648664\\
20.05	0.00240845654968276\\
30.19	0.00230659184165988\\
49.84	0.00633083251404452\\
69.9	0.01149918081135\\
89.94	0.0134276009095368\\
99.65	0.0162134927745192\\
30	8.81117457547671e-05\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.83	0.00171205084030386\\
10.03	0.00171003868461607\\
15.07	0.000198843816199037\\
20.07	-0.00250082266602247\\
29.96	-0.00382857655357317\\
50.01	4.35225674698421e-07\\
70.18	0.00990901313684894\\
90.19	0.0125777051261512\\
100.1	0.0118914726129611\\
30.51	-0.00617091548299375\\
};
\addplot [color=mycolor5, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
4.94	-0.0127723532340299\\
9.87	-0.00905686075167441\\
15.22	-0.00780283407181416\\
19.97	-0.0107543946004715\\
30.16	-0.0138361541946962\\
49.89	-0.0173982881430068\\
70.02	-0.00248916637221934\\
89.98	5.01291920522968e-05\\
100.01	-0.00260847061885505\\
30.21	-0.0157698131067363\\
};
\addplot [color=mycolor6, only marks, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.04	-0.0160504610627454\\
9.99	-0.00264838209534168\\
14.98	0.00963878504611566\\
19.91	0.00841408666129362\\
30.04	0.00334244953763969\\
49.96	-0.00457810093054436\\
69.96	0.00183904246641199\\
90	0.00184266609414253\\
100.05	-0.00190670711316405\\
30.14	-0.00341575656096407\\
};
\addplot [color=mycolor7, only marks, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.0137263413640288\\
9.84	-0.00625772681965626\\
15.1	0.00617906431531724\\
19.95	0.00813937681320096\\
29.95	0.00456597869431767\\
49.93	0.000473426568496056\\
69.82	0.00232504764779125\\
90	-0.0048030270834815\\
100.07	-0.00576760776776173\\
30.24	0.0150070817217082\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_relError_fixedExp_5measIsot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\node[] at (4,3) {greatest deviation: \SI[round-mode=figures, round-precision=4]{0.025418936323532}{\%}};
\begin{axis}[%
width=\textwidth,
height=1.7in,
xmin=0,
xmax=105,
ymin=-0.025,
ymax=0.032,
ylabel style={font=\color{white!15!black}, text opacity=0},
ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{exp}}\text{)/}$ / \si{\%}},
scaled ticks=false,
y tick label style={/pgf/number format/.cd,fixed,precision=2,zerofill},
axis background/.style={fill=white},
every axis title/.style={right,at={(-0.0,1.1)}},
title={c)},
]
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	110	0\\
};
\addplot [color=black, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
5.28	0.00965865285293209\\
9.85	0.00442886632438272\\
15.02	0.0011939738637934\\
20.09	-0.00131447481012585\\
30.12	-0.00300337414723597\\
49.89	-0.0072491349520708\\
70.07	-0.00585280964318737\\
89.83	-0.00790831979282183\\
100.03	-0.00318688761160411\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.98	0.0193468802761371\\
10.1	0.0125870270445161\\
15.15	0.00625600079243109\\
19.96	0.00562474251352675\\
30.15	0.00382549026127081\\
49.88	0.00546279055724302\\
69.49	0.00830813608179945\\
89.98	0.0102854673395359\\
99.98	0.0139088052659018\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.08	0.0209025524105792\\
10.25	0.0163345639645635\\
15.33	0.0136441765744097\\
19.91	0.0110224291803757\\
30.18	0.00956945941374079\\
49.93	0.0100231172427186\\
70.05	0.0186235109996815\\
89.99	0.0206820331610665\\
99.94	0.025282788491329\\
};
\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.05	0.0162763304390067\\
10.03	0.0130879000229689\\
15.02	0.00851889574455251\\
20.05	0.00654204302397384\\
30.19	0.00544729040335258\\
49.84	0.00983499704361801\\
69.9	0.0168782953142963\\
89.94	0.0213200730864553\\
99.65	0.025418936323532\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=2.8pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.83	0.00995153033895133\\
10.03	0.00733576536573969\\
15.07	0.00411528337230729\\
20.07	0.000306744755377484\\
29.96	-0.00221929203585979\\
50.01	0.00143998811584308\\
70.18	0.0123450411489933\\
90.19	0.0162938564740968\\
100.1	0.0161768136900794\\
};
\addplot [color=mycolor5, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
4.94	-0.00629765032346789\\
9.87	-0.00514994218785786\\
15.22	-0.00570148610266011\\
19.97	-0.00958341066051179\\
30.16	-0.0136546506752831\\
49.89	-0.0172305927556864\\
70.02	-0.00204788132540306\\
89.98	0.00048610868481401\\
100.01	-0.00248427726943817\\
};
\addplot [color=mycolor6, line width=2.0pt, only marks, mark size=2.8pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.04	-0.0131914650829605\\
9.99	-0.00210211879663387\\
14.98	0.0087198119020491\\
19.91	0.00703546523895158\\
30.04	0.00202768262163389\\
49.96	-0.00470228393831424\\
69.96	0.00206292528192543\\
90	0.00100235732062375\\
100.05	-0.00395408429227415\\
};
\addplot [color=mycolor7, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5	0.0104019731043877\\
9.84	-0.00924313814534949\\
15.1	0.00291367609316341\\
19.95	0.00538489301816142\\
29.95	0.00366322849135988\\
49.93	0.0029290986840242\\
69.82	0.00578376989265585\\
90	-0.00322522016925504\\
100.07	-0.00632226927307489\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_relError_fixedExp_5measIsot_PG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor8}{rgb}{0.87000,0.49000,0.00000}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\node[] at (4,3) {greatest deviation: \SI[round-mode=figures, round-precision=4]{0.015707}{\%}};
\begin{axis}[%
	width=\textwidth,
	height=1.7in,
	xmin=0,
	xmax=105,
	ymin=-0.025,
	ymax=0.032,
	ylabel style={font=\color{white!15!black}, text opacity=0},
	ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{exp}}\text{)/}\rho{}_{\text{exp}}$ / \si{\%}},
	scaled ticks=false,
	y tick label style={/pgf/number format/.cd,fixed,precision=2,zerofill},
	axis background/.style={fill=white},
	every axis title/.style={right,at={(-0.0,1.1)}},
	title={b)},
	]
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	0\\
		110	0\\
	};
\addplot [color=black, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
5.24	0.0117334672993494\\
10.29	0.00945928858593472\\
15.27	0.0037211050804946\\
20.36	-0.000861983293592159\\
30.58	-0.00228739528609652\\
50.68	-0.0117495362374273\\
71	-0.00893499531142492\\
91.4	0.000799859861763304\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.19	0.00594405785672053\\
10.06	0.00122906176899962\\
15.1	-0.00195744052124231\\
20.2	-0.004176140577811\\
30.53	-0.00931226146107955\\
50.55	-0.0157070107886611\\
70.99	-0.013415293964512\\
91.27	-0.000403370110456286\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.18	0.00081783995418686\\
10.1	-0.00065731567801303\\
15.21	-0.002852891874346\\
20.19	-0.00421817622632205\\
30.24	-0.00869247082511674\\
50.55	-0.0101082952183292\\
70.76	-0.00716307073742516\\
90.99	0.00531412009620751\\
};
\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.09	0.00241130295315671\\
10.07	0.00032227101109702\\
15.24	-0.0014268965885049\\
20.17	-0.00296534509048045\\
30.3	-0.00611193501037758\\
50.59	-0.00570340347029539\\
70.93	-0.00169172802124884\\
91.05	0.0119166598383521\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5.12	-0.00190681972866587\\
10.07	-0.00617234756199961\\
15.11	-0.00732659291669149\\
20.29	-0.00881166307251159\\
30.29	-0.0107797749514881\\
50.71	-0.00884654316712209\\
71.03	-0.00184365231410373\\
91.24	0.0115361244484064\\
};
\addplot [color=mycolor5, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5.26	-0.00132904637403798\\
10.05	-0.00494292888719995\\
15.12	-0.00621803091278396\\
20.25	-0.00495274657076537\\
30.4	-0.00572723403817979\\
50.61	-0.00416503379062598\\
70.91	0.00306406157425985\\
91.13	0.0147682792651242\\
};
\addplot [color=mycolor6, line width=2.0pt, only marks, mark size=2.8pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.01	0.00681690853257927\\
10.1	0.00670433716170786\\
15.28	0.00217762522740317\\
20.21	0.00185352504728901\\
30.36	-0.000816520122939076\\
50.61	0.00314248417775465\\
70.75	0.00634689327939005\\
91.06	0.0129698890359071\\
};
\addplot [color=mycolor8, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=90, mycolor8}, forget plot]
  table[row sep=crcr]{%
10.32	-0.00543502736674649\\
15.33	-0.0034830221362962\\
20.36	-0.0100869014089236\\
30.53	-0.00594699513835821\\
50.61	-0.00950055031381843\\
70.99	-0.0032823548435423\\
91.19	-0.00914930945017606\\
50.86	-0.00575633006604434\\
};
\addplot [color=mycolor7, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5.08	-0.00772619841539481\\
10.09	0.00194844481133342\\
15.19	0.00697399717332026\\
20.23	0.010500169452916\\
30.43	0.0083144234448292\\
50.73	0.00515539852464995\\
70.89	0.00131837513270693\\
90.95	-0.00515693512201318\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_relError_fixedExp_9measIsot_PG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor8}{rgb}{0.87000,0.49000,0.00000}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\node[] at (4,3) {greatest deviation: \SI[round-mode=figures, round-precision=4]{0.014343}{\%}};
\begin{axis}[%
	width=\textwidth,
	height=1.7in,
	xmin=0,
	xmax=105,
	ymin=-0.025,
	ymax=0.032,
	ylabel style={font=\color{white!15!black}, text opacity=0},
	ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{exp}}\text{)/}\rho{}_{\text{exp}}$ / \si{\%}},
	scaled ticks=false,
	y tick label style={/pgf/number format/.cd,fixed,precision=2,zerofill},
	axis background/.style={fill=white},
	every axis title/.style={right,at={(-0.0,1.1)}},
	title={a)},
	]
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	0\\
		110	0\\
	};
\addplot [color=black, only marks, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
5.24	0.0142830643706315\\
10.29	0.0125784529542793\\
15.27	0.00730258495542932\\
20.36	0.00305633948248704\\
30.58	0.00187415882466202\\
50.68	-0.00856930666703051\\
71	-0.00813928325332339\\
91.4	-0.00172489775529738\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.19	0.00785559154712457\\
10.06	0.00381008005098902\\
15.1	0.00124684257752628\\
20.2	-0.000471574037562165\\
30.53	-0.00506359334539826\\
50.55	-0.0120263412240142\\
70.99	-0.0119109750002805\\
91.27	-0.00209924459308919\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.18	0.00206887907603291\\
10.1	0.00134875717777506\\
15.21	-9.21984823872027e-05\\
20.19	-0.000833681671867342\\
30.24	-0.0045037941995824\\
50.55	-0.00609344070831764\\
70.76	-0.00510030299100942\\
90.99	0.00426324062098526\\
};
\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.09	0.00331386372601318\\
10.07	0.00201314960472545\\
15.24	0.00108114306511087\\
20.17	0.000221768450793492\\
30.3	-0.00198816199384444\\
50.59	-0.00157202547723339\\
70.93	0.000557381939732113\\
91.05	0.0110858886392603\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5.12	-0.0019845498839091\\
10.07	-0.00546733720162238\\
15.11	-0.0057137100890692\\
20.29	-0.00631827834290584\\
30.29	-0.00701306974474148\\
50.71	-0.00453563664050302\\
71.03	0.000817225914151227\\
91.24	0.0111158390116439\\
};
\addplot [color=mycolor5, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5.26	-0.00239837131876834\\
10.05	-0.00546871159507558\\
15.12	-0.0058325382742878\\
20.25	-0.00357319552216\\
30.4	-0.00269205525055795\\
50.61	1.31759293196957e-05\\
70.91	0.00581990526731815\\
91.13	0.0143433033364009\\
};
\addplot [color=mycolor6, only marks, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.01	0.00551028875491191\\
10.1	0.00536392966342872\\
15.28	0.00153238743751721\\
20.21	0.00212758521086632\\
30.36	0.00128740339461787\\
50.61	0.00680215995182814\\
70.75	0.00865637445012394\\
91.06	0.0117985315070708\\
};
\addplot [color=mycolor8, only marks, mark options={solid, rotate=90, mycolor8}, forget plot]
  table[row sep=crcr]{%
10.32	-0.00679814368214413\\
15.33	-0.00471104268184032\\
20.36	-0.0106365256280332\\
30.53	-0.00477879947224539\\
50.61	-0.00669820980042113\\
70.99	-0.0020441590310357\\
91.19	-0.0119396221770702\\
50.86	-0.00295440814416607\\
};
\addplot [color=mycolor7, only marks, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5.08	-0.00510390433015737\\
10.09	0.0018440105361273\\
15.19	0.00601071709784676\\
20.23	0.00966069098176822\\
30.43	0.0087106944195064\\
50.73	0.00689154453601288\\
70.89	0.00103345532391349\\
90.95	-0.0102458270984266\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_relError_freeExp_5measIsot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\node[] at (4,3) {greatest deviation: \SI[round-mode=figures, round-precision=4]{-0.0121445785239107}{\%}};
\begin{axis}[%
width=\textwidth,
height=1.7in,
%at={(0.764in,0.41in)},
%scale only axis,
xmin=0,
xmax=105,
xlabel style={font=\color{white!15!black}},
xlabel={Pressure $p$ / \si{\mega\pascal}},
ymin=-0.025,
ymax=0.032,
ylabel style={font=\color{white!15!black}, text opacity=0},
%ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{calc}}-\rho{}_{\text{exp}}\text{)/}\rho{}_{\text{exp}}$ / \si{\%}},
ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{exp}}\text{)/}\rho{}_{\text{exp}}$ / \si{\%}},
scaled ticks=false,
y tick label style={/pgf/number format/.cd,fixed,precision=2,zerofill},
axis background/.style={fill=white},
every axis title/.style={right,at={(-0.0,1.1)}},
title={d)},
]
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	110	0\\
};
\addplot [color=black, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
table[row sep=crcr]{%
5.28	-0.00173132621307848\\
9.85	-0.00210759518727899\\
15.02	-0.000286723363243653\\
20.09	0.00116336922151741\\
30.12	0.00413729759310806\\
49.89	3.90958617268931e-06\\
70.07	-0.00212230099501913\\
89.83	-0.00404993091689733\\
100.03	0.00361795380691995\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
4.98	0.00301443922543406\\
10.1	0.000480538358000828\\
15.15	-0.00176213795330727\\
19.96	0.000920909760308118\\
30.15	0.00303143766033279\\
49.88	0.00283858460873367\\
69.49	-0.000600029120713872\\
89.98	-0.00191675504216727\\
99.98	0.00290149586006327\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.08	0.00416551968057283\\
10.25	0.00334275004397857\\
15.33	0.00451360718421272\\
19.91	0.00480006058131557\\
30.18	0.00703123640112924\\
49.93	0.00495060350379231\\
70.05	0.00608948445881332\\
89.99	0.00366170208932363\\
99.94	0.00874833133279744\\
};
\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.05	0.0028367524569152\\
10.03	0.00152746288686933\\
15.02	-0.000201158997185661\\
20.05	0.000609345050652498\\
30.19	0.00285479213750516\\
49.84	0.0042827367061751\\
69.9	0.00226079102523303\\
89.94	-0.00024818264681762\\
99.65	0.00295482296494872\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=2.8pt, mark=x, mark options={solid, mycolor4}, forget plot]
table[row sep=crcr]{%
4.83	0.00618616274122544\\
10.03	0.00290145218946768\\
15.07	0.00125979380818726\\
20.07	-0.000403695485014179\\
29.96	0.000395922994845187\\
50.01	0.00245746264075027\\
70.18	0.00503164981899814\\
90.19	0.00186631953833452\\
100.1	0.000551320607381693\\
};
\addplot [color=mycolor5, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
4.94	-0.0020634273141384\\
9.87	-0.00356528694647109\\
15.22	-0.00390215845976537\\
19.97	-0.00653174248093453\\
30.16	-0.00751947854431321\\
49.89	-0.0106857960472717\\
70.02	-0.000720642129765455\\
89.98	-0.00267856894166389\\
100.01	-0.00571602373837988\\
};
\addplot [color=mycolor6, line width=2.0pt, only marks, mark size=2.8pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
table[row sep=crcr]{%
5.04	-0.00724608746070784\\
9.99	0.000968334523008004\\
14.98	0.0111727365186612\\
19.91	0.00966705601114443\\
30.04	0.00620810060839327\\
49.96	0.000638901809916343\\
69.96	0.00571234393063567\\
90	0.00465662566798132\\
100.05	0.00200705046458329\\
};
\addplot [color=mycolor7, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, mycolor7}, forget plot]
table[row sep=crcr]{%
5	0.00876323779453272\\
9.84	-0.0121445785239107\\
15.1	-0.00047121330051328\\
19.95	0.00126925957299683\\
29.95	-0.00159419597403472\\
49.93	-0.00301470925442662\\
69.82	0.000914442818652949\\
90	-0.0026810266841061\\
100.07	-0.00022067589163415\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/tikz_relError_freeExp_5measIsot_PG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor8}{rgb}{0.87000,0.49000,0.00000}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\node[] at (4,3) {greatest deviation: \SI[round-mode=figures, round-precision=4]{0.043053}{\%}};
\begin{axis}[%
	width=\textwidth,
	height=1.7in,
	xmin=0,
	xmax=105,
	ymin=-0.025,
	ymax=0.044,
	ylabel style={font=\color{white!15!black}, text opacity=0},
	ylabel={$\text{100}\cdot\text{(}\rho{}_{\text{exp}}\text{)/}\rho{}_{\text{exp}}$ / \si{\%}},
	scaled ticks=false,
	y tick label style={/pgf/number format/.cd,fixed,precision=2,zerofill},
	axis background/.style={fill=white},
	every axis title/.style={right,at={(-0.0,1.1)}},
	title={c)},
	]
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	0\\
		110	0\\
	};
\addplot [color=black, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
5.24	-0.000483138154477233\\
10.29	0.00134971199727446\\
15.27	-0.000678842100090711\\
20.36	-0.00167750926238838\\
30.58	0.00236171895129242\\
50.68	-0.00128784414265028\\
71	0.00047475823851001\\
91.4	-3.50290612785691e-05\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.19	0.0330040776160221\\
10.06	0.0315755009282874\\
15.1	0.0313779757958467\\
20.2	0.0317183284698622\\
30.53	0.0302785134395573\\
50.55	0.0262443223617443\\
70.99	0.0247509736080326\\
91.27	0.0263423212872055\\
};
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
5.18	0.0400871212393543\\
10.1	0.0414760826335114\\
15.21	0.0418374392774674\\
20.19	0.042424839822504\\
30.24	0.0403147492781963\\
50.55	0.0386687994220722\\
70.76	0.0359058524326379\\
90.99	0.0362605151283888\\
};
\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
5.09	0.0415783640878037\\
10.07	0.042197726965092\\
15.24	0.0428525528440704\\
20.17	0.043053322643765\\
30.3	0.041811383227179\\
50.59	0.0409243087501792\\
70.93	0.0383926814570786\\
91.05	0.0396651140806964\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
5.12	0.0235413788811101\\
10.07	0.0215342423810513\\
15.11	0.0224210509479959\\
20.29	0.0224301632132625\\
30.29	0.021472359412735\\
50.71	0.0199346763021443\\
71.03	0.0189370235223552\\
91.24	0.0199786700101642\\
};
\addplot [color=mycolor5, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
5.26	0.000121531208013506\\
10.05	-0.00185548647140026\\
15.12	-0.0011917407332645\\
20.25	0.00158119488465754\\
30.4	0.00180807864802395\\
50.61	-0.000580603823344626\\
70.91	-0.00106334313058292\\
91.13	0.000506002501211773\\
};
\addplot [color=mycolor6, line width=2.0pt, only marks, mark size=2.8pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5.01	0.00164958883514652\\
10.1	0.00183883644402007\\
15.28	-0.00107150459819872\\
20.21	0.000167352918763415\\
30.36	-0.00081586368709437\\
50.61	0.000786888813672834\\
70.75	-0.00108182909860675\\
91.06	-2.95780753698279e-05\\
};
\addplot [color=mycolor8, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=90, mycolor8}, forget plot]
  table[row sep=crcr]{%
10.32	-0.00106686528663526\\
15.33	0.00094431877075403\\
20.36	-0.00460757145799918\\
30.53	0.00146415229551065\\
50.61	-0.00201141472961087\\
70.99	0.00345680675997039\\
91.19	-0.00113826194556227\\
50.86	0.00171882631374045\\
};
\addplot [color=mycolor7, line width=2.0pt, only marks, mark size=2.8pt, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
5.08	-0.000307777784784061\\
10.09	-0.000694752850092173\\
15.19	0.0002719395128723\\
20.23	0.00258665261044144\\
30.43	0.000523986568334422\\
50.73	-0.0014673526331\\
70.89	-0.00153033566455455\\
90.95	0.00090224230299205\\
};
\end{axis}
\end{tikzpicture}%
